XStack: A Benchmark for ML Repo Migration

ML code should run where researchers choose, not where it was first written. Today, machine learning code mainly lives in two ecosystems, PyTorch on NVIDIA GPUs and JAX on Google TPUs. Migrating repositories between them means building and testing across frameworks and hardware. This migration is (1) a practical need, since it unlocks different hardware for researchers, and (2) a natural benchmark: it involves different frameworks and hardware, covers whole repositories, and is long-horizon and challenging. We introduce XStack, a benchmark that evaluates agents on migrating ML repositories between these two ecosystems. Each agent receives a PyTorch repository and a clean TPU machine and must deliver a JAX repository. Its output passes if it meets our grading criteria, based on the source repository's published result, authenticated and calibrated by us. Migration by agents remains unreliable: Claude Opus 5 passes 75%, GPT-5.6-sol 45%, and every other agent at most 40%. XStack is a step toward freeing ML code from its ecosystem. We release XStack to make progress toward reliable migration across frameworks and hardware measurable.

==> figures/fig2_fleet_links.tex <==
\begingroup%
\setlength{\unitlength}{\linewidth}%
\begin{picture}(1,0.33725106)%
\put(0,0){\includegraphics[width=\linewidth]{figures/fig2_fleet}}%
\put(0.30811296,0.28929971){\href{https://github.com/microsoft/LoRA/tree/c4593f060e6a368d7bb5af5273b8e42810cdef90}{\phantom{\rule{0.04999184\unitlength}{0.02244532\unitlength}}}}%
\put(0.52134346,0.28929971){\href{https://github.com/karpathy/makemore/tree/988aa59e4d8fefa526d06f3b453ad116258398d4}{\phantom{\rule{0.09590271\unitlength}{0.02244532\unitlength}}}}%
\put(0.82537545,0.28929971){\href{https://github.com/karpathy/nanochat/tree/dc54a1a3077cab11d68fac4c5d1cd5c51f5d8c7a}{\phantom{\rule{0.08365981\unitlength}{0.02244532\unitlength}}}}%
\put(0.30811296,0.24951028){\href{https://github.com/karpathy/llama2.c/tree/350e04fe35433e6d2941dce5a1f53308f87058eb}{\phantom{\rule{0.07549788\unitlength}{0.02244532\unitlength}}}}%
\put(0.52134346,0.24951028){\href{https://github.com/lucidrains/x-transformers/tree/dfd829b8c1e291ad03c95f509fc874d55f3da40d}{\phantom{\rule{0.13161117\unitlength}{0.02244532\unitlength}}}}%
\put(0.82537545,0.24951028){\href{https://github.com/karpathy/minGPT/tree/37baab71b9abea1b76ab957409a1cc2fbfba8a26}{\phantom{\rule{0.07447764\unitlength}{0.02244532\unitlength}}}}%
\put(0.30811296,0.20972086){\href{https://github.com/princeton-nlp/SimCSE/tree/49fa580a853752ede55b8c76d9debf748e214d3f}{\phantom{\rule{0.07753836\unitlength}{0.02244532\unitlength}}}}%
\put(0.52134346,0.20972086){\href{https://github.com/KellerJordan/modded-nanogpt/tree/1b51e26d304f647c7c12201b3f1513ee5a429ec4}{\phantom{\rule{0.16731962\unitlength}{0.02244532\unitlength}}}}%
\put(0.82537545,0.20972086){\href{https://github.com/karpathy/nanoGPT/tree/3adf61e154c3fe3fca428ad6bc3818b27a3b8291}{\phantom{\rule{0.08672054\unitlength}{0.02244532\unitlength}}}}%
\put(0.30403200,0.15666830){\href{https://github.com/KellerJordan/cifar10-airbench/tree/4c1b6d1e3889b037efadcfd5c0ea65b246592362}{\phantom{\rule{0.07855860\unitlength}{0.02244532\unitlength}}}}%
\put(0.46829089,0.15666830){\href{https://github.com/state-spaces/s4/tree/e757cef57d89e448c413de7325ed5601aceaac13}{\phantom{\rule{0.02448580\unitlength}{0.02244532\unitlength}}}}%
\put(0.57949723,0.15666830){\href{https://github.com/YuanGongND/ast/tree/31088be8a3f6ef96416145c4b8d43c81f99eba7a}{\phantom{\rule{0.03876918\unitlength}{0.02244532\unitlength}}}}%
\put(0.68764284,0.15666830){\href{https://github.com/huggingface/nanoVLM/tree/6ba9082e16f1fc8c21a1f8d0c54b26c9233c8771}{\phantom{\rule{0.08672054\unitlength}{0.02244532\unitlength}}}}%
\put(0.84373980,0.15666830){\href{https://github.com/apchenstu/TensoRF/tree/6a1e23b10b9521221049aec843ab370a747a7982}{\phantom{\rule{0.08161933\unitlength}{0.02244532\unitlength}}}}%
\put(0.30403200,0.11687888){\href{https://github.com/SeanNaren/deepspeech.pytorch/tree/b88a631ef6b96553e16bbaa5bd6a621435bed278}{\phantom{\rule{0.11120633\unitlength}{0.02244532\unitlength}}}}%
\put(0.30811296,0.06382631){\href{https://github.com/meta-recsys/generative-recommenders/tree/fb0ba644be8dd1c7b072199c9c8bc6ce3adaf3d8}{\phantom{\rule{0.05509305\unitlength}{0.02244532\unitlength}}}}%
\put(0.44176461,0.06382631){\href{https://github.com/twitter-research/tgn/tree/d55bbe678acabb9fc3879c408fd1f2e15919667c}{\phantom{\rule{0.04285015\unitlength}{0.02244532\unitlength}}}}%
\put(0.57949723,0.06382631){\href{https://github.com/yuqinie98/PatchTST/tree/204c21efe0b39603ad6e2ca640ef5896646ab1a9}{\phantom{\rule{0.09080150\unitlength}{0.02244532\unitlength}}}}%
\put(0.76518120,0.06382631){\href{https://github.com/yandex-research/tabular-dl-tabr/tree/17baa9082506f8e7a0f8d11bb1e08212926a1507}{\phantom{\rule{0.04795136\unitlength}{0.02244532\unitlength}}}}%
\put(0.30811296,0.02403689){\href{https://github.com/nicklashansen/tdmpc2/tree/e9f59321933cbc8e11a002b842adc7d4ffae8ff1}{\phantom{\rule{0.09080150\unitlength}{0.02244532\unitlength}}}}%
\end{picture}%
\endgroup%

